Extended transition rates and lifetimes in Al I and Al II from systematic multiconfiguration calculations

Multiconfiguration Dirac-Hartree-Fock (MCDHF) and relativistic configuration interaction (RCI) calculations were performed for 28 and 78 states in neutral and singly ionized aluminium, respectively. In Al I, the configurations of interest are $3s^2nl$ for $n=3,4,5$ with $l=0$ to $4$, as well as $3s3p^2$ and $3s^26l$ for $l=0,1,2$. In Al II, the studied configurations are, besides the ground configuration $3s^2$, $3snl$ with $n=3$ to $6$ and $l=0$ to $5$, $3p^2$, $3s7s$, $3s7p$ and $3p3d$. Valence and core-valence electron correlation effects are systematically accounted for through large configuration state function (CSF) expansions. Calculated excitation energies are found to be in excellent agreement with experimental data from the NIST database. Lifetimes and transition data for radiative electric dipole (E1) transitions are given and compared with results from previous calculations and available measurements, for both Al I and Al II. The computed lifetimes of Al I are in very good agreement with the measured lifetimes in high-precision laser spectroscopy experiments. The present calculations provide a substantial amount of updated atomic data, including transition data in the infrared region. This is particularly important since the new generation of telescopes are designed for this region. There is a significant improvement in accuracy, in particular for the more complex system of neutral Al I. The complete tables of transition data are available.

==> (inline-0) <==
\begin{longtable}{clcrrrrrrrrr}
\caption{\label{energies_alII} Computed excitation energies in cm$^{-1}$ for the 78 lowest states in \ion{Al}{II}. The energies are given as a function of the increasing active set of orbitals, accounting for VV correlation, where $n$ indicates the maximum principle quantum number of the orbitals included in the active set. In the third last column, the final energy values are displayed after accounting for CV correlation. The differences $\Delta E$ between the final computations and the observed values are shown in the last column. The sequence and naming of the configurations and $LSJ$-levels are in accordance with the final (CV) computed energies. The levels of the singlet and triplet $3s6h~^{1,3}H$, as well as the $3p3d~^1D$ level have not yet been observed and thus, no $\Delta E$ values are available for those.} \\
\hline \midrule 
& & & \multicolumn{6}{c}{VV} & & & \\		
Pos. & Conf. & $LSJ$ & $n=8$ & $n=9$ & $n=10$ & $n=11$ & $n=12$ & $n=13$ & CV & $E_\text{obs}$$^{(1)}$ & $\Delta E$ \\
\midrule
\endfirsthead   
\caption{continued.}\\
\hline \midrule       
& & & \multicolumn{6}{c}{VV} & & & \\		
Pos. & Conf. & $LSJ$ & $n=8$ & $n=9$ & $n=10$ & $n=11$ & $n=12$ & $n=13$ & CV & $E_\text{obs}$$^{(1)}$ & $\Delta E$ \\
\midrule
\endhead
\midrule
\endfoot
	
1   &  $3s^2 ~$    & $^1S_{   0  } $   &         0 &          0 &          0 &          0 &          0   &        0  &      0   &       0 &    0 \\
2   &  $3s\,3p~$~  & $^3P_{   0  }^o $ &    36~227 &     36~280 &     36~298 &     36~318 &     36~332   &   36~335  &  37~445  &  37~393 &  -52 \\
3   &              & $^3P_{   1  }^o $ &    36~286 &     36~339 &     36~357 &     36~377 &     36~391   &   36~394  &  37~503  &  37~454 &  -49 \\
4   &              & $^3P_{   2  }^o $ &    36~405 &     36~459 &     36~477 &     36~496 &     36~511   &   36~514  &  37~626  &  37~578 &  -48 \\
5   &              & $^1P_{   1  }^o $ &    59~810 &     59~698 &     59~617 &     59~619 &     59~606   &   59~602  &  59~982  &  59~852 & -130 \\
6   &  $3p^2 ~$    & $^1D_{   2  } $   &    83~542 &     83~596 &     83~620 &     83~641 &     83~657   &   83~660  &  85~692  &  85~481 & -211 \\
7   &  $3s\,4s~$~  & $^3S_{   1  } $   &    89~965 &     90~028 &     90~059 &     90~082 &     90~099   &   90~102  &  91~425  &  91~275 & -150 \\
8   &  $3p^2 ~$    & $^3P_{   0  } $   &    92~679 &     92~709 &     92~716 &     92~736 &     92~750   &   92~752  &  94~211  &  94~085 & -126 \\
9   &              & $^3P_{   1  } $   &    92~739 &     92~769 &     92~776 &     92~795 &     92~809   &   92~812  &  94~264  &  94~147 & -117 \\
10  &              & $^3P_{   2  } $   &    92~855 &     92~885 &     92~892 &     92~912 &     92~926   &   92~928  &  94~375  &  94~269 & -106 \\
11  &  $3s\,4s~$   & $^1S_{   0  } $   &    94~003 &     94~057 &     94~084 &     94~101 &     94~111   &   94~114  &  95~543  &  95~351 & -192 \\
12  &  $3s\,3d~$   & $^3D_{   2  } $   &    94~262 &     94~243 &     94~241 &     94~262 &     94~278   &   94~280  &  95~791  &  95~549 & -242 \\
13  &    ~         & $^3D_{   1  } $   &    94~261 &     94~243 &     94~242 &     94~263 &     94~279   &   94~281  &  95~794  &  95~551 & -243 \\
14  &    ~         & $^3D_{   3  } $   &    94~263 &     94~242 &     94~239 &     94~261 &     94~276   &   94~279  &  95~804  &  95~551 & -253 \\
15  &  $3s\,4p~$~  & $^3P_{   0  }^o $ &   103~935 &    104~003 &    104~030 &    104~053 &    104~070   &  104~073  & 105~582  & 105~428 & -154 \\
16  &              & $^3P_{   1  }^o $ &   103~948 &    104~017 &    104~044 &    104~067 &    104~084   &  104~087  & 105~594  & 105~442 & -152 \\
17  &              & $^3P_{   2  }^o $ &   103~976 &    104~045 &    104~073 &    104~095 &    104~112   &  104~115  & 105~623  & 105~471 & -152 \\
18  &              & $^1P_{   1  }^o $ &   105~597 &    105~643 &    105~655 &    105~673 &    105~683   &  105~685  & 107~132  & 106~921 & -211 \\
19  &  $3s\,3d~$   & $^1D_{   2  } $   &   109~010 &    108~919 &    108~897 &    108~910 &    108~918   &  108~918  & 110~330  & 110~090 & -240 \\
20  &  $3p^2 ~$    & $^1S_{   0  } $   &   111~100 &    110~804 &    110~659 &    110~643 &    110~618   &  110~608  & 112~086  & 111~637 & -449 \\
21  &  $3s\,5s~$   & $^3S_{   1  } $   &   118~564 &    118~632 &    118~661 &    118~685 &    118~702   &  118~705  & 120~259  & 120~093 & -166 \\
22  &    ~         & $^1S_{   0  } $   &   119~807 &    119~878 &    119~908 &    119~931 &    119~946   &  119~948  & 121~544  & 121~367 & -177 \\
23  &  $3s\,4d~$   & $^3D_{   2  } $   &   120~013 &    120~034 &    120~045 &    120~068 &    120~085   &  120~088  & 121~684  & 121~484 & -200 \\
24  &    ~         & $^3D_{   1  } $   &   120~013 &    120~034 &    120~046 &    120~068 &    120~085   &  120~088  & 121~685  & 121~484 & -201 \\
25  &    ~         & $^3D_{   3  } $   &   120~014 &    120~034 &    120~045 &    120~068 &    120~084   &  120~087  & 121~688  & 121~484 & -204 \\
26  &  $3s\,4f~$~  & $^3F_{   2  }^o $ &   121~657 &    121~739 &    121~772 &    121~797 &    121~815   &  121~818  & 123~606  & 123~418 & -188 \\
27  &              & $^3F_{   3  }^o $ &   121~659 &    121~742 &    121~775 &    121~799 &    121~817   &  121~820  & 123~608  & 123~420 & -188 \\
28  &              & $^3F_{   4  }^o $ &   121~663 &    121~745 &    121~778 &    121~802 &    121~820   &  121~824  & 123~612  & 123~423 & -189 \\
29  &              & $^1F_{   3  }^o $ &   121~735 &    121~818 &    121~852 &    121~876 &    121~894   &  121~898  & 123~657  & 123~471 & -186 \\
30  &  $3s\,4d~$   & $^1D_{   2  } $   &   123~606 &    123~489 &    123~461 &    123~473 &    123~482   &  123~483  & 125~049  & 124~794 & -255 \\
31  &  $3s\,5p~$~  & $^3P_{   0  }^o $ &   124~108 &    124~185 &    124~212 &    124~236 &    124~254   &  124~257  & 125~869  & 125~703 & -166 \\
32  &              & $^3P_{   1  }^o $ &   124~114 &    124~190 &    124~218 &    124~242 &    124~259   &  124~262  & 125~874  & 125~709 & -165 \\
33  &              & $^3P_{   2  }^o $ &   124~126 &    124~203 &    124~231 &    124~254 &    124~272   &  124~275  & 125~887  & 125~722 & -165 \\
34  &              & $^1P_{   1  }^o $ &   124~302 &    124~375 &    124~401 &    124~424 &    124~440   &  124~443  & 126~078  & 125~869 & -209 \\
35  &  $3s\,6s~$   & $^3S_{   1  } $   &   130~615 &    130~689 &    130~716 &    130~740 &    130~758   &  130~761  & 132~386  & 132~216 & -170 \\
36  &              & $^1S_{   0  } $   &   131~160 &    131~237 &    131~268 &    131~291 &    131~308   &  131~311  & 132~953  & 132~779 & -174 \\
37  &  $3s\,5d~$   & $^3D_{   2  } $   &   131~265 &    131~307 &    131~326 &    131~348 &    131~365   &  131~368  & 133~013  & 132~823 & -190 \\
38  &    ~         & $^3D_{   1  } $   &   131~265 &    131~307 &    131~327 &    131~348 &    131~365   &  131~368  & 133~013  & 132~823 & -190 \\
39  &    ~         & $^3D_{   3  } $   &   131~266 &    131~307 &    131~326 &    131~347 &    131~365   &  131~368  & 133~017  & 132~823 & -194 \\
40  &  $3s\,5f~$~  & $^3F_{   2  }^o $ &   131~641 &    131~712 &    131~745 &    131~769 &    131~787   &  131~790  & 133~639  & 133~438 & -201 \\
41  &              & $^3F_{   3  }^o $ &   131~647 &    131~718 &    131~751 &    131~776 &    131~794   &  131~797  & 133~644  & 133~443 & -201 \\
42  &              & $^3F_{   4  }^o $ &   131~655 &    131~727 &    131~760 &    131~785 &    131~803   &  131~806  & 133~654  & 133~450 & -204 \\
43  &              & $^1F_{   3  }^o $ &   131~968 &    132~048 &    132~082 &    132~106 &    132~124   &  132~128  & 133~866  & 133~682 & -184 \\
44  &  $3s\,5d~$   & $^1D_{   2  } $   &   132~490 &    132~447 &    132~445 &    132~460 &    132~474   &  132~476  & 134~143  & 133~916 & -227 \\
45  &  $3s\,5g~$   & $^3G_{   3  } $   &   132~487 &    132~577 &    132~611 &    132~636 &    132~654   &  132~657  & 134~359  & 134~184 & -175 \\
46  &              & $^3G_{   4  } $   &   132~487 &    132~577 &    132~611 &    132~636 &    132~654   &  132~658  & 134~360  & 134~184 & -176 \\
47  &              & $^3G_{   5  } $   &   132~487 &    132~577 &    132~611 &    132~636 &    132~654   &  132~657  & 134~360  & 134~184 & -176 \\
48  &              & $^1G_{   4  } $   &   132~487 &    132~577 &    132~611 &    132~636 &    132~654   &  132~658  & 134~360  & 134~184 & -176 \\
49  &  $3s\,6p~$~  & $^1P_{   1  }^o $ &   133~288 &    133~366 &    133~387 &    133~411 &    133~428   &  133~431  & 135~132  & 134~919 & -213 \\
50  &              & $^3P_{   0  }^o $ &   133~378 &    133~459 &    133~485 &    133~509 &    133~526   &  133~530  & 135~183  & 135~012 & -171 \\
51  &              & $^3P_{   1  }^o $ &   133~381 &    133~462 &    133~488 &    133~512 &    133~530   &  133~533  & 135~186  & 135~016 & -170 \\
52  &              & $^3P_{   2  }^o $ &   133~388 &    133~468 &    133~494 &    133~518 &    133~536   &  133~539  & 135~192  & 135~022 & -170 \\
53  &  $3s\,7s~$   & $^3S_{   1  } $   &   136~870 &    136~949 &    136~975 &    136~999 &    137~014   &  137~017  & 138~675  & 138~500 & -175 \\
54  &  $3s\,6f~$   & $^3F_{   2  }^o $ &   136~665 &    136~628 &    136~655 &    136~678 &    136~695   &  136~698  & 138~810  & 138~521 & -289 \\ 
55  &              & $^3F_{   3  }^o $ &   136~684 &    136~649 &    136~677 &    136~699 &    136~717   &  136~720  & 138~829  & 138~539 & -290 \\
56  &              & $^3F_{   4  }^o $ &   136~709 &    136~677 &    136~704 &    136~727 &    136~745   &  136~748  & 138~862  & 138~562 & -300 \\
57  &  $3s\,7s~$   & $^1S_{   0  } $   &   137~154 &    137~236 &    137~267 &    137~291 &    137~307   &  137~311  & 138~974  & 138~801 & -173 \\
58  &  $3s\,6d~$   & $^3D_{   2  } $   &   137~217 &    137~273 &    137~297 &    137~314 &    137~331   &  137~333  & 139~005  & 138~815 & -190 \\
59  &              & $^3D_{   1  } $   &   137~217 &    137~273 &    137~297 &    137~314 &    137~331   &  137~333  & 139~005  & 138~815 & -190 \\
60  &              & $^3D_{   3  } $   &   137~218 &    137~273 &    137~297 &    137~314 &    137~331   &  137~333  & 139~010  & 138~815 & -195 \\
61  &  $3s\,6f~$~  & $^1F_{   3  }^o $ &   137~562 &    137~625 &    137~657 &    137~681 &    137~699   &  137~702  & 139~437  & 139~245 & -192 \\
62  &  $3s\,6d~$   & $^1D_{   2  } $   &   137~753 &    137~754 &    137~767 &    137~786 &    137~801   &  137~803  & 139~497  & 139~289 & -208 \\
63  &  $3s\,6g~$   & $^3G_{   3  } $   &   137~898 &    137~988 &    138~022 &    138~046 &    138~065   &  138~067  & 139~766  & 139~591 & -175 \\
64  &              & $^3G_{   4  } $   &   137~898 &    137~988 &    138~022 &    138~046 &    138~065   &  138~068  & 139~766  & 139~591 & -175 \\
65  &              & $^3G_{   5  } $   &   137~898 &    137~988 &    138~022 &    138~046 &    138~065   &  138~067  & 139~766  & 139~591 & -175 \\
66  &              & $^1G_{   4  } $   &   137~898 &    137~988 &    138~022 &    138~047 &    138~065   &  138~068  & 139~766  & 139~591 & -175 \\
67  &  $3s\,6h~$~  & $^3H_{   4  }^o $ &   137~965 &    138~043 &    138~079 &    138~103 &    138~121   &  138~125  & 139~817  &         &      \\
68  &              & $^3H_{   5  }^o $ &   137~965 &    138~043 &    138~079 &    138~103 &    138~121   &  138~125  & 139~817  &         &      \\
69  &              & $^1H_{   5  }^o $ &   137~965 &    138~043 &    138~079 &    138~103 &    138~121   &  138~125  & 139~817  &         &      \\
70  &              & $^3H_{   6  }^o $ &   137~965 &    138~043 &    138~079 &    138~103 &    138~121   &  138~125  & 139~817  &         &      \\
71  &  $3s\,7p~$~  & $^1P_{   1  }^o $ &   138~286 &    138~364 &    138~360 &    138~384 &    138~401   &  138~402  & 140~148  & 139~919 & -229 \\
72  &              & $^3P_{   0  }^o $ &   138~439 &    138~522 &    138~545 &    138~569 &    138~587   &  138~589  & 140~266  & 140~090 & -176 \\
73  &              & $^3P_{   1  }^o $ &   138~441 &    138~524 &    138~547 &    138~571 &    138~589   &  138~591  & 140~268  & 140~092 & -176 \\
74  &              & $^3P_{   2  }^o $ &   138~445 &    138~529 &    138~552 &    138~575 &    138~593   &  138~595  & 140~272  & 140~096 & -176 \\
75  &  $3p\,3d~$   & $^3F_{   2  }^o $ &   136~665 &    136~628 &    136~655 &    136~678 &    136~695   &  139~291  & 141~615  & 141~085 & -531 \\
76  &              & $^3F_{   3  }^o $ &   136~684 &    136~649 &    136~677 &    136~699 &    136~717   &  139~311  & 141~665  & 141~110 & -555 \\
77  &              & $^3F_{   4  }^o $ &   136~709 &    136~677 &    136~704 &    136~727 &    136~745   &  139~338  & 141~768  & 141~143 & -625 \\
78  &  $3p\,3d~$~  & $^1D_{   2  }^o $ &   140~333 &    140~372 &    140~385 &    140~408 &    140~425   &  140~428  & 142~964  &         &      \\

\end{longtable}
\begin{longtable}{clcccccc}
\caption{\label{lifetimes2} Comparison between computed and observed lifetimes $\tau$ in seconds, for 75 excited states in \ion{Al}{II}. For the current RCI calculations both length $\tau_l$ and velocity $\tau_\upsilon$ forms are displayed. In the third and second last columns, the predicted lifetimes from MCHF-BP and BSCI calculations are, respectively, given in length form. The last column contains available lifetimes from experimental measurements, together with their uncertainties.} \\
\hline \midrule 
&  &  & \multicolumn{2}{c}{RCI $^{(2)}$} & MCHF-BP $^{(3)}$ & BSCI $^{(11)}$ & Expt.$^{(12),(13),(14)}$ \\ 
Pos. & Conf. & $LSJ$ & $\tau_l$ & $\tau_\upsilon$ & \multicolumn{2}{c}{$\tau_l$} & $\tau$ \\ 
\midrule
\endfirsthead   
\caption{continued.}\\
\hline \midrule       
&  &  & \multicolumn{2}{c}{RCI $^{(2)}$} & MCHF-BP $^{(3)}$ & BSCI $^{(11)}$ & Expt.$^{(12),(13),(14)}$ \\ 
Pos. & Conf. & $LSJ$ & $\tau_l$ & $\tau_\upsilon$ & \multicolumn{2}{c}{$\tau_l$} & $\tau_\text{obs} $ \\
\midrule
\endhead
\midrule
\endfoot
1  &  $3s3p~$&  $^3P_{  1  }^o$  &   3.274E-04 &  2.965E-04   & 3.051E-04 &            &  3.02~(2)~E-04 $^{(13)}$ \\
2  &         &  $^1P_{  1  }^o$  &   7.120E-10 &  7.089E-10   & 7.141E-10 &  6.70~E-10 &  6.90(13)E-10 $^{(12)}$  \\
3  &  $3p^2~$&  $^1D_{  2  }$    &   3.351E-06 &  2.630E-06   & 2.270E-06 &  2.51~E-06 &                       \\
4  &  $3s4s~$&  $^3S_{  1  }$    &   1.318E-09 &  1.325E-09   & 1.322E-09 &  1.32~E-09 &                       \\
5  &  $3p^2~$&  $^3P_{  0  }$    &   8.091E-10 &  8.032E-10   & 8.098E-10 &            &                       \\
6  &         &  $^3P_{  1  }$    &   8.081E-10 &  8.023E-10   & 8.082E-10 &            &                       \\
7  &         &  $^3P_{  2  }$    &   8.059E-10 &  8.000E-10   & 8.054E-10 &            &                       \\
8  &  $3s4s~$&  $^1S_{  0  }$    &   2.921E-09 &  2.922E-09   & 2.893E-09 &  2.93~E-09 &                       \\
9  &  $3s3d~$&  $^3D_{  2  }$    &   8.337E-10 &  8.346E-10   & 8.252E-10 &  8.00~E-10 &                       \\
10 &         &  $^3D_{  1  }$    &   8.319E-10 &  8.328E-10   & 8.233E-10 &  8.00~E-10 &                       \\
11 &         &  $^3D_{  3  }$    &   8.358E-10 &  8.357E-10   & 8.277E-10 &  8.00~E-10 &                       \\
12 &  $3s4p~$&  $^3P_{  0  }^o$  &   1.390E-08 &  1.394E-08   & 1.384E-08 &  1.403E-08 &                       \\
13 &         &  $^3P_{  1  }^o$  &   1.386E-08 &  1.391E-08   & 1.379E-08 &  1.403E-08 &                       \\
14 &         &  $^3P_{  2  }^o$  &   1.379E-08 &  1.384E-08   & 1.369E-08 &  1.403E-08 &                       \\ 
15 &         &  $^1P_{  1  }^o$  &   1.099E-08 &  1.113E-08   & 1.116E-08 &  1.007E-08 &                       \\
16 &  $3s3d~$&  $^1D_{  2  }$    &   7.204E-10 &  7.192E-10   & 6.994E-10 &  7.20~E-10 &                       \\
17 &  $3p^2~$&  $^1S_{  0  }$    &   9.804E-10 &  9.758E-10   & 9.720E-10 &  9.50~E-10 &                       \\
18 &  $3s5s~$&  $^3S_{  1  }$    &   2.767E-09 &  2.785E-09   &           &  2.78~E-09 &                       \\
19 &         &  $^1S_{  0  }$    &   4.059E-09 &  4.055E-09   &           &  4.33~E-09 &                       \\
20 &  $3s4d~$&  $^3D_{  2  }$    &   3.862E-09 &  3.872E-09   &           &  3.71~E-09 &                       \\
21 &         &  $^3D_{  1  }$    &   3.850E-09 &  3.860E-09   &           &  3.71~E-09 &                       \\
22 &         &  $^3D_{  3  }$    &   3.880E-09 &  3.889E-09   &           &  3.71~E-09 &                       \\
23 &  $3s4f~$&  $^3F_{  2  }^o$  &   4.235E-09 &  4.254E-09   &           &            &  6.4~(5)E-09 $^{(14)}$ \\
24 &         &  $^3F_{  3  }^o$  &   4.230E-09 &  4.248E-09   &           &            &  6.4~(5)E-09 $^{(14)}$ \\
25 &         &  $^3F_{  4  }^o$  &   4.230E-09 &  4.256E-09   &           &            &  6.4~(5)E-09 $^{(14)}$ \\
26 &         &  $^1F_{  3  }^o$  &   3.428E-09 &  3.438E-09   &           &            &                       \\
27 &  $3s4d~$&  $^1D_{  2  }$    &   1.366E-09 &  1.368E-09   &           &  1.31~E-09 &                       \\
28 &  $3s5p~$&  $^3P_{  0  }^o$  &   4.903E-08 &  4.941E-08   &           &  4.928E-08 &                       \\
29 &         &  $^3P_{  1  }^o$  &   4.862E-08 &  4.899E-08   &           &  4.928E-08 &                       \\
30 &         &  $^3P_{  2  }^o$  &   4.850E-08 &  4.903E-08   &           &  4.928E-08 &                       \\
31 &         &  $^1P_{  1  }^o$  &   1.315E-08 &  1.377E-08   &           &  1.263E-08 &                       \\
32 &  $3s6s~$&  $^3S_{  1  }$    &   5.196E-09 &  5.242E-09   &           &  5.19~E-09 &                       \\
33 &         &  $^1S_{  0  }$    &   7.265E-09 &  7.254E-09   &           &  7.61~E-09 &                       \\
34 &  $3s5d~$&  $^3D_{  2  }$    &   1.077E-08 &  1.081E-08   &           &  1.03~E-08 &                       \\
35 &         &  $^3D_{  1  }$    &   1.073E-08 &  1.077E-08   &           &  1.03~E-08 &                       \\
36 &         &  $^3D_{  3  }$    &   1.085E-08 &  1.090E-08   &           &  1.03~E-08 &                       \\
37 &  $3s5f~$&  $^3F_{  2  }^o$  &   1.337E-08 &  1.356E-08   &           &            &  1.4~(2)E-08 $^{(14)}$ \\
38 &         &  $^3F_{  3  }^o$  &   1.328E-08 &  1.348E-08   &           &            &  1.4~(2)E-08 $^{(14)}$ \\
39 &         &  $^3F_{  4  }^o$  &   1.320E-08 &  1.345E-08   &           &            &  1.4~(2)E-08 $^{(14)}$ \\
40 &         &  $^1F_{  3  }^o$  &   5.981E-09 &  6.015E-09   &           &            &                       \\
41 &  $3s5d~$&  $^1D_{  2  }$    &   3.523E-09 &  3.525E-09   &           &  3.37~E-09 &                       \\
42 &  $3s5g~$&  $^3G_{  3  }$    &   1.389E-08 &  1.390E-08   &           &            &                       \\
43 &         &  $^3G_{  4  }$    &   1.389E-08 &  1.389E-08   &           &            &                       \\
44 &         &  $^3G_{  5  }$    &   1.389E-08 &  1.390E-08   &           &            &                       \\
45 &         &  $^1G_{  4  }$    &   1.383E-08 &  1.384E-08   &           &            &                       \\
46 &  $3s6p~$&  $^1P_{  1  }^o$  &   1.322E-08 &  1.425E-08   &           &  1.211E-08 &                       \\
47 &         &  $^3P_{  0  }^o$  &   1.147E-07 &  1.171E-07   &           &  1.105E-07 &                       \\
48 &         &  $^3P_{  1  }^o$  &   1.097E-07 &  1.122E-07   &           &  1.105E-07 &                       \\
49 &         &  $^3P_{  2  }^o$  &   1.137E-07 &  1.173E-07   &           &  1.105E-07 &                       \\
50 &  $3s7s~$&  $^3S_{  1  }$    &   9.039E-09 &  9.167E-09   &           &  8.78~E-09 &                       \\
51 &  $3s6f~$&  $^3F_{  2  }^o$  &   2.041E-08 &  2.051E-08   &           &            &  1.5~(1)E-08 $^{(14)}$ \\
52 &         &  $^3F_{  3  }^o$  &   2.111E-08 &  2.125E-08   &           &            &  1.5~(1)E-08 $^{(14)}$ \\
53 &         &  $^3F_{  4  }^o$  &   2.222E-08 &  2.236E-08   &           &            &  1.5~(1)E-08 $^{(14)}$ \\
54 &  $3s7s~$&  $^1S_{  0  }$    &   1.174E-08 &  1.170E-08   &           &            &                       \\
55 &  $3s6d~$&  $^3D_{  2  }$    &   2.386E-08 &  2.399E-08   &           &  2.234E-08 &                       \\
56 &         &  $^3D_{  1  }$    &   2.376E-08 &  2.391E-08   &           &  2.234E-08 &                       \\
57 &         &  $^3D_{  3  }$    &   2.423E-08 &  2.445E-08   &           &  2.234E-08 &                       \\
58 &  $3s6f~$&  $^1F_{  3  }^o$  &   9.655E-09 &  9.720E-09   &           &            &                       \\
59 &  $3s6d~$&  $^1D_{  2  }$    &   7.546E-09 &  7.518E-09   &           &  7.46~E-09 &                       \\
60 &  $3s6g~$&  $^3G_{  3  }$    &   2.415E-08 &  2.417E-08   &           &            &                       \\
61 &         &  $^3G_{  4  }$    &   2.412E-08 &  2.413E-08   &           &            &                       \\
62 &         &  $^3G_{  5  }$    &   2.417E-08 &  2.415E-08   &           &            &                       \\
63 &         &  $^1G_{  4  }$    &   2.373E-08 &  2.375E-08   &           &            &                       \\
64 &  $3s6h~$&  $^3H_{  4  }^o$  &   3.753E-08 &  3.759E-08   &           &            &                       \\
65 &         &  $^3H_{  5  }^o$  &   3.753E-08 &  3.759E-08   &           &            &                       \\
66 &         &  $^1H_{  5  }^o$  &   3.753E-08 &  3.759E-08   &           &            &                       \\
67 &         &  $^1H_{  6  }^o$  &   3.753E-08 &  3.759E-08   &           &            &                       \\
68 &  $3s7p~$&  $^1P_{  1  }^o$  &   1.238E-08 &  1.450E-08   &           &  1.081E-08 &                       \\
69 &         &  $^3P_{  0  }^o$  &   1.904E-07 &  2.090E-07   &           &  1.608E-07 &                       \\
70 &         &  $^3P_{  1  }^o$  &   1.897E-07 &  2.078E-07   &           &  1.608E-07 &                       \\
71 &         &  $^3P_{  2  }^o$  &   1.865E-07 &  2.148E-07   &           &  1.608E-07 &                       \\
72 &  $3p3d~$&  $^3F_{  2  }^o$  &   2.769E-09 &  2.735E-09   &           &            &  3.5~(3)E-09 $^{(14)}$ \\
73 &         &  $^3F_{  3  }^o$  &   2.736E-09 &  2.701E-09   &           &            &  3.5~(3)E-09 $^{(14)}$ \\
74 &         &  $^3F_{  4  }^o$  &   2.586E-09 &  2.539E-09   &           &            &  3.5~(3)E-09 $^{(14)}$ \\
75 &         &  $^1D_{  2  }^o$  &   8.207E-10 &  8.198E-10   &           &            &                       \\
							 
\end{longtable}
\begin{longtable}{llllll} 
	\caption{Transition data for Al I} \\	
	\hline
	Upper & Lower & 	$\Delta E$ (cm$^{-1}$) & $\lambda$ (\AA) & 	$A$(s$^{-1}$)&$gf$ \\
	\hline
	\\
	\endfirsthead   
	\caption{Continued.}\\
	\hline\hline       
	Upper & Lower & 	$\Delta E$ (cm$^{-1}$) & $\lambda$ (\AA) & 	$A$(s$^{-1}$)&$gf$ \\ 
	\hline
	\\
	\endhead
	\hline
	\endfoot
	
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	44125	&	2266.251	&	8.20E+07	&	2.53E-01	\\
	$3s^2 \,5d~^2D_{ 5/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	44025	&	2271.420	&	9.71E+07	&	4.50E-01	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	44021	&	2271.613	&	1.60E+07	&	4.94E-02	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	42232	&	2367.863	&	7.13E+07	&	2.40E-01	\\
	$3s^2 \,4d~^2D_{ 5/2~b}$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	42132	&	2373.437	&	8.41E+07	&	4.26E-01	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	42128	&	2373.717	&	1.39E+07	&	4.69E-02	\\
	$3s^2 \,6s~^2S_{ 1/2  }$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	41963	&	2383.014	&	4.83E+06	&	8.22E-03	\\
	$3s^2 \,6s~^2S_{ 1/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	41859	&	2388.943	&	9.58E+06	&	1.64E-02	\\
	$3s^2 \,4d~^2D_{ 3/2~a}$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	38951	&	2567.300	&	1.72E+07	&	6.81E-02	\\
	$3s^2 \,4d~^2D_{ 5/2~a}$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	38852	&	2573.839	&	2.01E+07	&	1.20E-01	\\
	$3s^2 \,4d~^2D_{ 3/2~a}$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	38847	&	2574.183	&	3.29E+06	&	1.31E-02	\\
	$3s^2 \,5s~^2S_{ 1/2  }$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	37511	&	2665.844	&	1.28E+07	&	2.72E-02	\\
	$3s^2 \,5s~^2S_{ 1/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	37407	&	2673.266	&	2.53E+07	&	5.43E-02	\\
	$3s^2 \,3d~^2D_{ 3/2  }$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	32414	&	3085.076	&	6.54E+07	&	3.73E-01	\\
	$3s^2 \,3d~^2D_{ 5/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	32311	&	3094.829	&	7.88E+07	&	6.79E-01	\\
	$3s^2 \,3d~^2D_{ 3/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	32309	&	3095.021	&	1.32E+07	&	7.59E-02	\\
	$3s \,3p^2~^4P_{ 3/2  }$ 	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	28907	&	3459.365	&	1.08E+02	&	7.76E-07	\\
	$3s \,3p^2~^4P_{ 5/2  }$ 	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	28876	&	3463.019	&	3.84E+02	&	4.14E-06	\\
	$3s \,3p^2~^4P_{ 1/2  }$ 	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	28862	&	3464.703	&	1.99E+02	&	7.16E-07	\\
	$3s \,3p^2~^4P_{ 3/2  }$ 	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	28802	&	3471.874	&	4.11E+01	&	2.97E-07	\\
	$3s \,3p^2~^4P_{ 1/2  }$ 	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	28758	&	3477.250	&	4.07E+02	&	1.47E-06	\\
	$3s^2 \,4s~^2S_{ 1/2  }$            	&	 $3s^2 \,3p~^2P_{ 1/2  }^o$          	&	25196	&	3968.882	&	4.97E+07	&	2.35E-01	\\
	$3s^2 \,4s~^2S_{ 1/2  }$            	&	 $3s^2 \,3p~^2P_{ 3/2  }^o$          	&	25091	&	3985.356	&	9.88E+07	&	4.71E-01	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4s~^2S_{ 1/2  }$            	&	17965	&	5566.147	&	4.00E+05	&	7.44E-03	\\
	$3s^2 \,6p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,4s~^2S_{ 1/2  }$            	&	17963	&	5566.742	&	3.91E+05	&	3.63E-03	\\
	$3s^2 \,5p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4s~^2S_{ 1/2  }$            	&	14909	&	6706.913	&	1.18E+06	&	3.17E-02	\\
	$3s^2 \,5p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,4s~^2S_{ 1/2  }$            	&	14905	&	6708.987	&	1.15E+06	&	1.56E-02	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,4p~^2P_{ 1/2  }^o$          	&	11325	&	8829.866	&	6.03E+04	&	2.82E-03	\\
	$3s^2 \,5d~^2D_{ 5/2  }$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	11314	&	8837.834	&	7.73E+04	&	5.43E-03	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	11311	&	8840.756	&	1.40E+04	&	6.54E-04	\\
	$3s^2 \,5f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	11246	&	8892.051	&	6.63E+06	&	4.72E-01	\\
	$3s^2 \,5f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	11244	&	8893.632	&	4.74E+05	&	3.37E-02	\\
	$3s^2 \,5f~^2F_{ 7/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	11243	&	8893.640	&	7.11E+06	&	6.74E-01	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	10747	&	9304.360	&	3.41E+02	&	1.77E-05	\\
	$3s^2 \,6p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	10745	&	9306.022	&	3.15E+03	&	8.18E-05	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	10745	&	9306.091	&	3.14E+03	&	1.63E-04	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,4p~^2P_{ 1/2  }^o$          	&	9431	&	10602.599	&	4.45E+05	&	3.00E-02	\\
	$3s^2 \,4d~^2D_{ 5/2~b}$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	9422	&	10612.714	&	5.37E+05	&	5.44E-02	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	9417	&	10618.293	&	8.69E+04	&	5.87E-03	\\
	$3s^2 \,6s~^2S_{ 1/2  }$            	&	 $3s^2 \,4p~^2P_{ 1/2  }^o$          	&	9163	&	10913.290	&	1.23E+06	&	4.37E-02	\\
	$3s^2 \,6s~^2S_{ 1/2  }$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	9149	&	10929.929	&	2.43E+06	&	8.70E-02	\\
	$3s^2 \,4f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	8748	&	11430.296	&	1.37E+07	&	1.61E+00	\\
	$3s^2 \,4f~^2F_{ 7/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	8746	&	11432.896	&	1.47E+07	&	2.30E+00	\\
	$3s^2 \,4f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	8746	&	11432.909	&	9.78E+05	&	1.15E-01	\\
	$3s^2 \,5p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	7691	&	13000.706	&	4.90E+03	&	4.97E-04	\\
	$3s^2 \,5p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	7689	&	13004.087	&	4.42E+04	&	4.49E-03	\\
	$3s^2 \,5p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	7687	&	13008.502	&	5.09E+04	&	2.58E-03	\\
	$3s^2 \,4p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4s~^2S_{ 1/2  }$            	&	7618	&	13125.995	&	1.59E+07	&	1.64E+00	\\
	$3s^2 \,4p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,4s~^2S_{ 1/2  }$            	&	7604	&	13150.057	&	1.58E+07	&	8.19E-01	\\
	$3s^2 \,4d~^2D_{ 3/2~a}$            	&	 $3s^2 \,4p~^2P_{ 1/2  }^o$          	&	6150	&	16257.810	&	9.65E+06	&	1.53E+00	\\
	$3s^2 \,4d~^2D_{ 5/2~a}$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	6142	&	16280.970	&	1.16E+07	&	2.76E+00	\\
	$3s^2 \,4d~^2D_{ 3/2~a}$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	6136	&	16294.739	&	1.92E+06	&	3.06E-01	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,5s~^2S_{ 1/2  }$            	&	5650	&	17698.520	&	4.47E+05	&	8.39E-02	\\
	$3s^2 \,6p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,5s~^2S_{ 1/2  }$            	&	5648	&	17704.536	&	4.41E+05	&	4.14E-02	\\
	$3s^2 \,5s~^2S_{ 1/2  }$            	&	 $3s^2 \,4p~^2P_{ 1/2  }^o$          	&	4711	&	21226.781	&	3.82E+06	&	5.15E-01	\\
	$3s^2 \,5f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~a}$            	&	4708	&	21237.329	&	8.28E+04	&	3.36E-02	\\
	$3s^2 \,5f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~a}$            	&	4703	&	21260.808	&	6.08E+03	&	2.47E-03	\\
	$3s^2 \,5f~^2F_{ 7/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~a}$            	&	4703	&	21260.854	&	9.12E+04	&	4.94E-02	\\
	$3s^2 \,5s~^2S_{ 1/2  }$            	&	 $3s^2 \,4p~^2P_{ 3/2  }^o$          	&	4697	&	21289.777	&	7.60E+06	&	1.03E+00	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~a}$            	&	4210	&	23751.107	&	9.48E+03	&	3.21E-03	\\
	$3s^2 \,6p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~a}$            	&	4208	&	23761.943	&	9.32E+04	&	1.58E-02	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~a}$            	&	4205	&	23780.421	&	8.43E+04	&	2.86E-02	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,5p~^2P_{ 1/2  }^o$          	&	4024	&	24848.795	&	1.41E+05	&	5.22E-02	\\
	$3s^2 \,5d~^2D_{ 5/2  }$            	&	 $3s^2 \,5p~^2P_{ 3/2  }^o$          	&	4023	&	24854.168	&	1.67E+05	&	9.29E-02	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,5p~^2P_{ 3/2  }^o$          	&	4019	&	24877.293	&	2.68E+04	&	9.96E-03	\\
	$3s^2 \,5d~^2D_{ 5/2  }$            	&	 $3s^2 \,4f~^2F_{ 7/2  }^o$          	&	2966	&	33707.827	&	2.33E+04	&	2.39E-02	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,4f~^2F_{ 5/2  }^o$          	&	2962	&	33750.262	&	2.37E+04	&	1.62E-02	\\
	$3s^2 \,5p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,5s~^2S_{ 1/2  }$            	&	2594	&	38544.112	&	2.58E+06	&	2.30E+00	\\
	$3s^2 \,5p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,5s~^2S_{ 1/2  }$            	&	2589	&	38612.722	&	2.57E+06	&	1.15E+00	\\
	$3s^2 \,5g~^2G_{ 7/2  }$            	&	 $3s^2 \,4f~^2F_{ 5/2  }^o$          	&	2524	&	39616.041	&	4.19E+06	&	7.89E+00	\\
	$3s^2 \,5g~^2G_{ 9/2  }$            	&	 $3s^2 \,4f~^2F_{ 7/2  }^o$          	&	2524	&	39616.041	&	4.35E+06	&	1.02E+01	\\
	$3s^2 \,5g~^2G_{ 7/2  }$            	&	 $3s^2 \,4f~^2F_{ 7/2  }^o$          	&	2524	&	39616.041	&	1.55E+05	&	2.92E-01	\\
	$3s^2 \,4f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~a}$            	&	2211	&	45220.836	&	1.77E+06	&	3.26E+00	\\
	$3s^2 \,4f~^2F_{ 7/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~a}$            	&	2206	&	45327.217	&	1.89E+06	&	4.65E+00	\\
	$3s^2 \,4f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~a}$            	&	2206	&	45327.423	&	1.26E+05	&	2.32E-01	\\
	$3s^2 \,4d~^2D_{ 5/2~b}$            	&	 $3s^2 \,5p~^2P_{ 3/2  }^o$          	&	2131	&	46923.243	&	2.16E+06	&	4.28E+00	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,5p~^2P_{ 1/2  }^o$          	&	2130	&	46930.730	&	1.80E+06	&	2.38E+00	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,5p~^2P_{ 3/2  }^o$          	&	2126	&	47032.707	&	3.58E+05	&	4.75E-01	\\
	$3s^2 \,6s~^2S_{ 1/2  }$            	&	 $3s^2 \,5p~^2P_{ 1/2  }^o$          	&	1862	&	53697.618	&	9.10E+05	&	7.87E-01	\\
	$3s^2 \,6s~^2S_{ 1/2  }$            	&	 $3s^2 \,5p~^2P_{ 3/2  }^o$          	&	1857	&	53830.874	&	1.81E+06	&	1.57E+00	\\
	$3s^2 \,5f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~b}$            	&	1427	&	70031.444	&	1.23E+06	&	5.41E+00	\\
	$3s^2 \,5f~^2F_{ 7/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~b}$            	&	1422	&	70275.550	&	1.31E+06	&	7.74E+00	\\
	$3s^2 \,5f~^2F_{ 5/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~b}$            	&	1422	&	70275.550	&	8.71E+04	&	3.87E-01	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,6s~^2S_{ 1/2  }$            	&	1198	&	83466.184	&	7.28E+05	&	3.04E+00	\\
	$3s^2 \,6p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,6s~^2S_{ 1/2  }$            	&	1196	&	83600.157	&	7.26E+05	&	1.52E+00	\\
	$3s^2 \,5p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~a}$            	&	1154	&	86612.332	&	3.19E+04	&	1.44E-01	\\
	$3s^2 \,5p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~a}$            	&	1149	&	86959.546	&	3.16E+05	&	7.16E-01	\\
	$3s^2 \,5p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~a}$            	&	1149	&	87003.428	&	2.85E+05	&	1.29E+00	\\
	$3s^2 \,4d~^2D_{ 5/2~b}$            	&	 $3s^2 \,4f~^2F_{ 7/2  }^o$          	&	1074	&	93080.403	&	1.72E+05	&	1.34E+00	\\
	$3s^2 \,4d~^2D_{ 3/2~b}$            	&	 $3s^2 \,4f~^2F_{ 5/2  }^o$          	&	1069	&	93511.254	&	1.79E+05	&	9.37E-01	\\
	$3s^2 \,5d~^2D_{ 5/2  }$            	&	 $3s^2 \,6p~^2P_{ 3/2  }^o$          	&	967	&	103336.743	&	6.31E+05	&	6.06E+00	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,6p~^2P_{ 1/2  }^o$          	&	965	&	103531.458	&	5.25E+05	&	3.38E+00	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,6p~^2P_{ 3/2  }^o$          	&	963	&	103737.668	&	1.04E+05	&	6.73E-01	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~b}$            	&	929	&	107575.464	&	3.95E+04	&	2.74E-01	\\
	$3s^2 \,6p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 3/2~b}$            	&	927	&	107798.116	&	3.93E+05	&	1.37E+00	\\
	$3s^2 \,6p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,4d~^2D_{ 5/2~b}$            	&	924	&	108152.538	&	3.52E+05	&	2.47E+00	\\
	$3s^2 \,5d~^2D_{ 5/2  }$            	&	 $3s^2 \,5f~^2F_{ 7/2  }^o$          	&	469	&	213056.076	&	7.01E+04	&	2.86E+00	\\
	$3s^2 \,5d~^2D_{ 3/2  }$            	&	 $3s^2 \,5f~^2F_{ 5/2  }^o$          	&	465	&	214767.407	&	7.21E+04	&	2.00E+00	\\
	$3s^2 \,4p~^2P_{ 3/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 5/2  }$            	&	398	&	251022.918	&	3.25E+03	&	1.23E-01	\\
	$3s^2 \,4p~^2P_{ 1/2  }^o$          	&	 $3s^2 \,3d~^2D_{ 3/2  }$            	&	386	&	258779.080	&	3.30E+03	&	6.62E-02	\\
	\hline
\end{longtable}

\vspace{1.5cm}

\begin{longtable}{llllll} 
		\caption{Transition data for Al II} \\	
		\hline
		Upper & Lower & 	$\Delta E$ (cm$^{-1}$) & $\lambda$ (\AA) & 	$A$(s$^{-1}$)&$gf$ \\
		\hline
		\\
		\endfirsthead   
		\caption{Continued.}\\
		\hline\hline       
		Upper & Lower & 	$\Delta E$ (cm$^{-1}$) & $\lambda$ (\AA) & 	$A$(s$^{-1}$)&$gf$ \\ 
		\hline
		\\
		\endhead
		\hline
		\endfoot
		
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	140148	&	713.529	        &	8.07E+06	&	1.85E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	135186	&	739.718	        &	3.30E+04	&	8.12E-06	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	135132	&	740.013	        &	8.37E+06	&	2.06E-03	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	126078	&	793.158	        &	6.16E+06	&	1.74E-03	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	125874	&	794.443	        &	2.44E+04	&	6.92E-06	\\	
		$3s\,4p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	107132	&	933.420	        &	1.53E+06	&	5.99E-04	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	101560	&	984.639	        &	8.34E+06	&	3.64E-03	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	101501	&	985.205	        &	6.19E+06	&	2.70E-03	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	101501	&	985.209	        &	1.12E+07	&	8.14E-03	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	101383	&	986.354	        &	1.45E+07	&	1.48E-02	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	101378	&	986.402	        &	4.07E+05	&	1.78E-04	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	101378	&	986.405	        &	3.66E+06	&	2.67E-03	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	101230	&	987.846	        &	6.99E+06	&	3.07E-03	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	101171	&	988.416	        &	2.10E+07	&	9.23E-03	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	101048	&	989.621	        &	3.51E+07	&	1.55E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	95568	&	1046.369	&	2.20E+07	&	1.08E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	95510	&	1047.009	&	1.64E+07	&	8.06E-03	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	95509	&	1047.015	&	2.95E+07	&	2.42E-02	\\	
		$3s\,5d~^3D_{  3  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	95390	&	1048.321	&	3.87E+07	&	4.46E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	95387	&	1048.360	&	1.08E+06	&	5.32E-04	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	95386	&	1048.366	&	9.69E+06	&	7.98E-03	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	94941	&	1053.280	&	1.30E+07	&	6.51E-03	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	94883	&	1053.928	&	3.92E+07	&	1.96E-02	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	94760	&	1055.298	&	6.54E+07	&	3.28E-02	\\	
		$3s\,4d~^1D_{  2  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	87545	&	1142.262	&	1.18E+04	&	1.15E-05	\\	
		$3s\,4d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	84240	&	1187.083	&	8.09E+07	&	5.13E-02	\\	
		$3s\,4d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	84181	&	1187.907	&	6.04E+07	&	3.83E-02	\\	
		$3s\,4d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	84180	&	1187.921	&	1.09E+08	&	1.15E-01	\\	
		$3s\,4d~^3D_{  3  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	84061	&	1189.600	&	1.44E+08	&	2.13E-01	\\	
		$3s\,4d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	84058	&	1189.646	&	3.99E+06	&	2.54E-03	\\	
		$3s\,4d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	84057	&	1189.661	&	3.59E+07	&	3.81E-02	\\	
		$3s\,5s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	82813	&	1207.528	&	2.78E+07	&	1.83E-02	\\	
		$3s\,5s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	82755	&	1208.380	&	8.36E+07	&	5.49E-02	\\	
		$3s\,5s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	82632	&	1210.180	&	1.40E+08	&	9.21E-02	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	79515	&	1257.622	&	9.85E+07	&	1.17E-01	\\	
		$3s\,7s~^1S_{  0  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	78991	&	1265.955	&	3.54E+07	&	8.51E-03	\\	
		$3p^2 ~^1S_{  0  }$ 	&	 $3s\,3p~^3P_{  1  }^o$ 	&	74582	&	1340.798	&	6.89E+04	&	1.86E-05	\\	
		$3s\,5d~^1D_{  2  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	74160	&	1348.418	&	2.24E+08	&	3.05E-01	\\	
		$3s\,6s~^1S_{  0  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	72971	&	1370.399	&	6.44E+07	&	1.81E-02	\\	
		$3s\,3d~^1D_{  2  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	72703	&	1375.454	&	1.72E+04	&	2.44E-05	\\	
		$3s\,4d~^1D_{  2  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	65066	&	1536.881	&	6.38E+08	&	1.13E+00	\\	
		$3s\,5s~^1S_{  0  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	61561	&	1624.379	&	1.47E+08	&	5.80E-02	\\	
		$3s\,3p~^1P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	59982	&	1667.153	&	1.40E+09	&	1.76E+00	\\	
		$3s\,3d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	58349	&	1713.817	&	6.66E+08	&	8.80E-01	\\	
		$3s\,3d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	58290	&	1715.533	&	5.02E+08	&	6.65E-01	\\	
		$3s\,3d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	58287	&	1715.635	&	8.98E+08	&	1.98E+00	\\	
		$3s\,3d~^3D_{  3  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	58178	&	1718.862	&	1.20E+09	&	3.71E+00	\\	
		$3s\,3d~^3D_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	58167	&	1719.164	&	3.37E+07	&	4.48E-02	\\	
		$3s\,3d~^3D_{  2  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	58164	&	1719.266	&	3.02E+08	&	6.69E-01	\\	
		$3s\,4s~^1S_{  0  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	58039	&	1722.962	&	1.46E+05	&	6.50E-05	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	        &	57272	&	1746.051	&	1.22E+09	&	2.78E+00	\\	
		$3p^2 ~^3P_{  2  }$ 	&	 $3s\,3p~^3P_{  1  }^o$ 	&	56871	&	1758.350	&	3.15E+08	&	7.29E-01	\\	
		$3p^2 ~^3P_{  1  }$ 	&	 $3s\,3p~^3P_{  0  }^o$ 	&	56819	&	1759.960	&	4.15E+08	&	5.78E-01	\\	
		$3p^2 ~^3P_{  1  }$ 	&	 $3s\,3p~^3P_{  1  }^o$ 	&	56761	&	1761.771	&	3.06E+08	&	4.27E-01	\\	
		$3p^2 ~^3P_{  2  }$ 	&	 $3s\,3p~^3P_{  2  }^o$ 	&	56748	&	1762.164	&	9.26E+08	&	2.16E+00	\\	
		$3p^2 ~^3P_{  0  }$ 	&	 $3s\,3p~^3P_{  1  }^o$ 	&	56707	&	1763.431	&	1.24E+09	&	5.76E-01	\\	
		$3p^2 ~^3P_{  1  }$ 	&	 $3s\,3p~^3P_{  2  }^o$ 	&	56637	&	1765.600	&	5.17E+08	&	7.25E-01	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	55923	&	1788.172	&	1.27E+06	&	3.05E-03	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	54579	&	1832.189	&	6.52E+02	&	1.64E-06	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	54575	&	1832.327	&	1.23E+04	&	1.85E-05	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	54455	&	1836.350	&	3.38E+07	&	5.13E-02	\\	
		$3s\,4s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  0  }^o$ 	&	53980	&	1852.525	&	8.61E+07	&	1.33E-01	\\	
		$3s\,4s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  1  }^o$ 	&	53921	&	1854.531	&	2.56E+08	&	3.95E-01	\\	
		$3s\,4s~^3S_{  1  }$   	&	 $3s\,3p~^3P_{  2  }^o$ 	&	53798	&	1858.774	&	4.17E+08	&	6.49E-01	\\	
		$3s\,6f~^1F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	53744	&	1860.653	&	7.65E+07	&	2.78E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	53136	&	1881.932	&	7.13E+03	&	2.65E-05	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	53117	&	1882.602	&	5.53E+04	&	1.47E-04	\\	
		$3p^2 ~^1S_{  0  }$ 	&	 $3s\,3p~^1P_{  1  }^o$ 	&	52103	&	1919.249	&	1.02E+09	&	5.63E-01	\\	
		$3s\,3d~^1D_{  2  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	50347	&	1986.192	&	1.39E+09	&	4.10E+00	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	49493	&	2020.447	&	2.12E+05	&	3.90E-04	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	49440	&	2022.650	&	3.56E+07	&	6.54E-02	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	48846	&	2047.233	&	1.08E+06	&	3.40E-03	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	48842	&	2047.405	&	1.15E+06	&	2.17E-03	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	48841	&	2047.456	&	1.17E+06	&	7.34E-04	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	48699	&	2053.390	&	6.45E+04	&	2.04E-04	\\	
		$3p^2 ~^1D_{  2  }$ 	&	 $3s\,3p~^3P_{  1  }^o$ 	&	48188	&	2075.166	&	1.79E+04	&	5.78E-05	\\	
		$3s\,5f~^1F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	48174	&	2075.798	&	1.32E+08	&	5.99E-01	\\	
		$3p^2 ~^1D_{  2  }$ 	&	 $3s\,3p~^3P_{  2  }^o$ 	&	48065	&	2080.480	&	2.83E+04	&	9.17E-05	\\	
		$3s\,5f~^3F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	47952	&	2085.405	&	2.44E+04	&	1.12E-04	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	47289	&	2114.616	&	1.50E+04	&	7.04E-05	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	47173	&	2119.831	&	3.77E+04	&	1.27E-04	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	47170	&	2119.987	&	2.33E+05	&	7.85E-04	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	47159	&	2120.446	&	4.83E+04	&	1.63E-04	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	46056	&	2171.238	&	6.16E+03	&	1.31E-05	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	46007	&	2173.566	&	1.95E+03	&	6.89E-06	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	46003	&	2173.760	&	7.16E+03	&	1.52E-05	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	46002	&	2173.817	&	2.55E+04	&	1.81E-05	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	45963	&	2175.649	&	3.79E+08	&	2.42E+00	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	45896	&	2178.795	&	1.20E+04	&	4.26E-05	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	45892	&	2178.991	&	9.08E+03	&	1.94E-05	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	45873	&	2179.885	&	3.17E+08	&	1.58E+00	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	45860	&	2180.536	&	4.10E+07	&	2.05E-01	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	45824	&	2182.239	&	5.58E+07	&	1.99E-01	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	45821	&	2182.404	&	2.96E+08	&	1.06E+00	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	45810	&	2182.891	&	1.63E+06	&	5.84E-03	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	44724	&	2235.899	&	5.78E+03	&	1.30E-05	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	44605	&	2241.891	&	2.19E+07	&	4.96E-02	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	44480	&	2248.152	&	1.01E+04	&	3.82E-05	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	44477	&	2248.328	&	7.31E+02	&	2.77E-06	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	44476	&	2248.361	&	4.46E+04	&	1.01E-04	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	44473	&	2248.536	&	1.57E+04	&	3.56E-05	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	44472	&	2248.597	&	5.95E+04	&	4.51E-05	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	44467	&	2248.845	&	4.99E+04	&	1.89E-04	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	44454	&	2249.502	&	4.93E+03	&	2.62E-05	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	43767	&	2284.814	&	5.09E+05	&	1.99E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	43760	&	2285.144	&	5.43E+05	&	1.28E-03	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	43758	&	2285.292	&	5.59E+05	&	4.38E-04	\\	
		$3s\,6f~^3F_{  4  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	43057	&	2322.466	&	1.92E+07	&	1.40E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	43038	&	2323.510	&	1.91E+07	&	1.08E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	43024	&	2324.250	&	2.54E+06	&	1.44E-02	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	43019	&	2324.532	&	3.76E+06	&	1.52E-02	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	43015	&	2324.719	&	1.96E+07	&	7.93E-02	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	43005	&	2325.272	&	1.14E+05	&	4.60E-04	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  0  }$ 	&	40975	&	2440.496	&	2.47E+03	&	6.62E-06	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	40921	&	2443.683	&	2.82E+03	&	7.59E-06	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	40919	&	2443.852	&	9.55E+03	&	8.55E-06	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	40817	&	2449.916	&	4.45E+03	&	2.00E-05	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	40811	&	2450.296	&	3.19E+03	&	8.61E-06	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	40385	&	2476.131	&	4.16E+07	&	1.15E-01	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	40181	&	2488.690	&	6.83E+04	&	1.90E-04	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	39643	&	2522.492	&	8.39E+04	&	2.40E-04	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	39589	&	2525.927	&	1.56E+07	&	4.47E-02	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	39401	&	2537.958	&	7.58E+04	&	3.66E-04	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	39398	&	2538.181	&	5.13E+03	&	2.48E-05	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	39395	&	2538.364	&	3.62E+05	&	1.05E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	39391	&	2538.588	&	1.22E+05	&	3.54E-04	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	39389	&	2538.769	&	4.82E+05	&	4.66E-04	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	39388	&	2538.839	&	4.15E+05	&	2.01E-03	\\	
		$3s\,4f~^1F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	37964	&	2634.026	&	2.39E+08	&	1.74E+00	\\	
		$3s\,4f~^3F_{  3  }^o$ 	&	 $3p^2 ~^1D_{  2  }$ 	&	37916	&	2637.386	&	2.65E+05	&	1.93E-03	\\	
		$3s\,5f~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	37853	&	2641.745	&	3.01E+07	&	2.20E-01	\\	
		$3s\,5f~^3F_{  4  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	37849	&	2642.057	&	3.44E+07	&	3.24E-01	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	37848	&	2642.131	&	5.14E+06	&	2.69E-02	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	37844	&	2642.373	&	2.80E+07	&	1.47E-01	\\	
		$3s\,5f~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	37840	&	2642.700	&	3.69E+06	&	2.71E-02	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	37834	&	2643.087	&	1.44E+05	&	7.55E-04	\\	
		$3s\,3p~^3P_{  1  }^o$ 	&	 $3s^2 ~^1S_{  0  }$        	&	37503	&	2666.401	&	3.05E+03	&	9.77E-06	\\	
		$3s\,4s~^1S_{  0  }$   	&	 $3s\,3p~^1P_{  1  }^o$ 	&	35560	&	2812.084	&	3.42E+08	&	4.06E-01	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	34461	&	2901.791	&	7.90E+04	&	4.99E-04	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	34448	&	2902.867	&	6.43E+04	&	2.44E-04	\\	
		$3s\,5p~^3P_{  0  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	34443	&	2903.270	&	5.91E+04	&	7.46E-05	\\	
		$3p^2 ~^3P_{  0  }$ 	&	 $3s\,3p~^1P_{  1  }^o$ 	&	34228	&	2921.510	&	1.01E+05	&	1.29E-04	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  0  }^o$ 	&	33422	&	2991.956	&	4.17E+06	&	1.68E-02	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	33410	&	2993.033	&	3.11E+06	&	1.25E-02	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	33410	&	2993.068	&	5.59E+06	&	3.76E-02	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	33386	&	2995.205	&	7.38E+06	&	6.95E-02	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	33381	&	2995.643	&	2.05E+05	&	8.26E-04	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	33381	&	2995.679	&	1.85E+06	&	1.24E-02	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  0  }^o$ 	&	33093	&	3021.769	&	2.49E+06	&	1.02E-02	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	33081	&	3022.867	&	7.45E+06	&	3.06E-02	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	33052	&	3025.531	&	1.24E+07	&	5.10E-02	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	32634	&	3064.225	&	9.24E+05	&	6.50E-03	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	32364	&	3089.786	&	1.21E+07	&	8.63E-02	\\	
		$3s\,7s~^1S_{  0  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	31841	&	3140.580	&	2.37E+07	&	3.51E-02	\\	
		$3s\,5p~^3P_{  0  }^o$ 	&	 $3p^2 ~^3P_{  1  }$ 	&	31604	&	3164.071	&	7.97E+03	&	1.20E-05	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	31511	&	3173.398	&	4.17E+03	&	3.15E-05	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	31499	&	3174.685	&	3.15E+03	&	1.43E-05	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	30534	&	3274.939	&	6.31E+06	&	3.05E-02	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	30331	&	3296.944	&	1.47E+04	&	7.20E-05	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	30096	&	3322.700	&	2.84E+05	&	2.35E-03	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	30092	&	3323.083	&	1.90E+04	&	1.57E-04	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	30083	&	3324.111	&	1.39E+06	&	6.90E-03	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	30082	&	3324.212	&	1.58E+06	&	1.31E-02	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	30079	&	3324.494	&	4.63E+05	&	2.30E-03	\\	
		$3s\,5p~^3P_{  0  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	30075	&	3325.021	&	1.84E+06	&	3.05E-03	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	29937	&	3340.241	&	3.62E+03	&	1.82E-05	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	29818	&	3353.632	&	1.16E+07	&	5.85E-02	\\	
		$3s\,4f~^1F_{  3  }^o$ 	&	 $3p^2 ~^3P_{  2  }$ 	&	29282	&	3415.054	&	1.61E+04	&	1.97E-04	\\	
		$3s\,6f~^1F_{  3  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	29107	&	3435.584	&	3.96E+06	&	4.90E-02	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$ 	&	28062	&	3563.501	&	5.99E+05	&	3.42E-03	\\	
		$3s\,4f~^1F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	27866	&	3588.582	&	2.31E+05	&	3.13E-03	\\	
		$3s\,4f~^1F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	27852	&	3590.346	&	2.88E+04	&	3.89E-04	\\	
		$3s\,4f~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	27817	&	3594.822	&	2.10E+08	&	2.84E+00	\\	
		$3s\,4f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	27815	&	3595.101	&	3.67E+07	&	3.55E-01	\\	
		$3s\,4f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	27812	&	3595.550	&	1.98E+08	&	1.92E+00	\\	
		$3s\,4f~^3F_{  4  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	27807	&	3596.091	&	2.36E+08	&	4.12E+00	\\	
		$3s\,4f~^3F_{  3  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	27804	&	3596.592	&	2.61E+07	&	3.55E-01	\\	
		$3s\,4f~^3F_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	27801	&	3596.871	&	1.05E+06	&	1.01E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  0  }^o$ 	&	27431	&	3645.449	&	1.30E+07	&	7.80E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	27419	&	3647.047	&	9.74E+06	&	5.83E-02	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	27418	&	3647.118	&	1.75E+07	&	1.75E-01	\\	
		$3s\,5d~^3D_{  3  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	27393	&	3650.450	&	2.33E+07	&	3.26E-01	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	27390	&	3650.926	&	6.45E+05	&	3.87E-03	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	27389	&	3650.997	&	5.81E+06	&	5.80E-02	\\	
		$3s\,5d~^1D_{  2  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	27010	&	3702.264	&	3.33E+07	&	3.43E-01	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  0  }^o$ 	&	26804	&	3730.736	&	4.80E+06	&	3.00E-02	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	26792	&	3732.410	&	1.44E+07	&	9.00E-02	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	26763	&	3736.471	&	2.39E+07	&	1.50E-01	\\	
		$3s\,6s~^1S_{  0  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	25820	&	3872.818	&	4.27E+07	&	9.61E-02	\\	
		$3p^2 ~^1D_{  2  }$ 	&	 $3s\,3p~^1P_{  1  }^o$ 	&	25710	&	3889.513	&	2.52E+05	&	2.86E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	24856	&	4023.083	&	6.29E+04	&	4.58E-04	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	24802	&	4031.827	&	1.12E+07	&	8.19E-02	\\	
		$3s\,5f~^1F_{  3  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	23536	&	4248.662	&	6.92E+04	&	1.31E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$    	&	23100	&	4328.924	&	2.63E+03	&	2.22E-05	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$    	&	23046	&	4339.048	&	4.83E+05	&	4.09E-03	\\	
		$3s\,4p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$    	&	21440	&	4664.114	&	5.84E+07	&	5.71E-01	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	20079	&	4980.211	&	1.58E+06	&	5.30E-02	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	20012	&	4996.755	&	1.70E+04	&	3.18E-04	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	20008	&	4997.781	&	1.45E+04	&	1.63E-04	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	20007	&	4998.083	&	1.36E+04	&	5.09E-05	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	19980	&	5004.817	&	1.44E+06	&	3.77E-02	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	19976	&	5005.892	&	1.71E+05	&	4.49E-03	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	19931	&	5017.242	&	2.66E+05	&	5.01E-03	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	19930	&	5017.501	&	1.44E+06	&	2.71E-02	\\	
		$3s\,4p~^3P_{  1  }^o$ 	&	 $3p^2 ~^1D_{  2  }$    	&	19901	&	5024.661	&	9.23E+03	&	1.05E-04	\\	
		$3s\,4d~^1D_{  2  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	19454	&	5140.112	&	1.91E+04	&	3.79E-04	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,5s~^1S_{  0  }$   	&	18604	&	5375.179	&	1.15E+06	&	1.50E-02	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	18587	&	5379.887	&	9.49E+04	&	2.06E-03	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	18586	&	5380.185	&	6.36E+03	&	1.38E-04	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	18583	&	5381.077	&	4.67E+05	&	6.08E-03	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	18583	&	5381.129	&	6.18E+05	&	1.34E-02	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	18582	&	5381.375	&	1.56E+05	&	2.03E-03	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	18581	&	5381.726	&	6.19E+05	&	2.69E-03	\\	
		$3s\,4d~^1D_{  2  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	17916	&	5581.485	&	9.40E+07	&	2.20E+00	\\	
		$3p\,3d~^1D_{  2  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	17915	&	5581.778	&	1.04E+04	&	2.42E-04	\\	
		$3s\,6f~^3F_{  4  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	17173	&	5822.799	&	1.37E+07	&	6.25E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	17145	&	5832.567	&	1.20E+07	&	4.29E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	17140	&	5834.030	&	1.50E+06	&	5.34E-02	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	17126	&	5839.003	&	2.07E+06	&	5.29E-02	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	17125	&	5839.355	&	1.12E+07	&	2.85E-01	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	17121	&	5840.470	&	5.89E+04	&	1.51E-03	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,4f~^3F_{  2  }^o$ 	&	16159	&	6188.211	&	2.29E+07	&	9.21E-01	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	16157	&	6188.938	&	1.45E+06	&	7.49E-02	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	16157	&	6188.988	&	2.19E+07	&	1.13E+00	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	16157	&	6189.038	&	2.00E+06	&	8.05E-02	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	16153	&	6190.421	&	1.23E+05	&	6.37E-03	\\	
		$3s\,6g~^3G_{  5  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	16153	&	6190.440	&	2.49E+07	&	1.57E+00	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	16153	&	6190.471	&	1.43E+06	&	7.41E-02	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	16153	&	6190.521	&	3.18E+04	&	1.28E-03	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	16109	&	6207.521	&	2.33E+07	&	1.21E+00	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	16109	&	6207.571	&	1.57E+06	&	8.14E-02	\\	
		$3s\,4d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  0  }^o$ 	&	16102	&	6210.038	&	6.37E+07	&	1.10E+00	\\	
		$3s\,4d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	16090	&	6214.677	&	4.77E+07	&	8.28E-01	\\	
		$3s\,4d~^3D_{  2  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	16089	&	6215.071	&	8.58E+07	&	2.48E+00	\\	
		$3s\,4d~^3D_{  3  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	16065	&	6224.681	&	1.14E+08	&	4.64E+00	\\	
		$3s\,4d~^3D_{  1  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	16061	&	6225.945	&	3.17E+06	&	5.53E-02	\\	
		$3s\,4d~^3D_{  2  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	16060	&	6226.344	&	2.85E+07	&	8.29E-01	\\	
		$3s\,5s~^1S_{  0  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	15949	&	6269.600	&	2.03E+04	&	1.20E-04	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	15840	&	6313.012	&	1.86E+05	&	5.56E-03	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	15748	&	6349.956	&	1.46E+07	&	2.64E-01	\\	
		$3s\,4p~^1P_{  1  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	15707	&	6366.499	&	1.45E+04	&	2.64E-04	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	15544	&	6433.210	&	2.74E+04	&	5.09E-04	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	15401	&	6492.942	&	6.60E+04	&	2.92E-03	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,4f~^3F_{  2  }^o$ 	&	15398	&	6494.093	&	8.48E+05	&	1.61E-02	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,4f~^3F_{  2  }^o$ 	&	15398	&	6494.261	&	9.43E+04	&	2.98E-03	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	15397	&	6494.573	&	7.52E+05	&	3.33E-02	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	15396	&	6495.177	&	7.51E+05	&	2.38E-02	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	15218	&	6570.855	&	5.94E+02	&	1.15E-05	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	15099	&	6622.876	&	2.26E+06	&	4.46E-02	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	14933	&	6696.224	&	2.94E+05	&	9.87E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	14927	&	6699.059	&	2.80E+05	&	5.64E-03	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	14924	&	6700.325	&	2.75E+05	&	1.85E-03	\\	
		$3s\,5s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  0  }^o$ 	&	14676	&	6813.521	&	1.23E+07	&	2.56E-01	\\	
		$3s\,5s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  1  }^o$ 	&	14664	&	6819.105	&	3.67E+07	&	7.68E-01	\\	
		$3s\,5s~^3S_{  1  }$   	&	 $3s\,4p~^3P_{  2  }^o$ 	&	14635	&	6832.678	&	6.12E+07	&	1.28E+00	\\	
		$3s\,4d~^3D_{  2  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	14551	&	6872.163	&	1.42E+04	&	5.03E-04	\\	
		$3s\,5s~^1S_{  0  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	14411	&	6938.889	&	9.99E+07	&	7.21E-01	\\	
		$3s\,6f~^1F_{  3  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	14387	&	6950.294	&	1.06E+07	&	5.36E-01	\\	
		$3s\,4p~^3P_{  2  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	14197	&	7043.300	&	5.68E+07	&	2.11E+00	\\	
		$3s\,4p~^3P_{  1  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	14168	&	7057.781	&	5.65E+07	&	1.27E+00	\\	
		$3s\,4p~^3P_{  0  }^o$ 	&	 $3s\,4s~^3S_{  1  }$   	&	14156	&	7063.773	&	5.64E+07	&	4.22E-01	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3p^2 ~^1S_{  0  }$    	&	13992	&	7146.931	&	3.12E+05	&	7.17E-03	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,5s~^1S_{  0  }$   	&	13642	&	7330.218	&	1.48E+03	&	3.58E-05	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	13623	&	7340.409	&	2.32E+04	&	9.39E-04	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,5s~^1S_{  0  }$   	&	13588	&	7359.294	&	3.75E+05	&	9.13E-03	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	13508	&	7402.719	&	1.61E+05	&	6.60E-03	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	13507	&	7403.284	&	1.07E+04	&	4.40E-04	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	13504	&	7405.076	&	9.15E+05	&	3.76E-02	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	13502	&	7406.184	&	7.86E+05	&	1.94E-02	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	13501	&	7406.749	&	2.62E+05	&	6.46E-03	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	13498	&	7408.291	&	1.05E+06	&	8.60E-03	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	13419	&	7451.887	&	1.19E+07	&	4.96E-01	\\	
		$3s\,4f~^1F_{  3  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	13327	&	7503.412	&	5.28E+07	&	3.12E+00	\\	
		$3s\,4f~^3F_{  3  }^o$ 	&	 $3s\,3d~^1D_{  2  }$   	&	13278	&	7530.744	&	5.43E+04	&	3.23E-03	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,5p~^3P_{  0  }^o$ 	&	13135	&	7612.801	&	4.68E+06	&	1.22E-01	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	13131	&	7615.566	&	3.49E+06	&	9.10E-02	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	13130	&	7615.798	&	6.28E+06	&	2.73E-01	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	13123	&	7620.139	&	8.29E+06	&	5.05E-01	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	13118	&	7622.980	&	2.32E+05	&	6.07E-03	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	13117	&	7623.218	&	2.09E+06	&	9.09E-02	\\	
		$3s\,7s~^1S_{  0  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	13099	&	7633.716	&	2.61E+04	&	2.28E-04	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	12927	&	7735.627	&	5.76E+03	&	1.55E-04	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	12926	&	7735.873	&	1.08E+04	&	4.83E-04	\\	
		$3s\,7s~^1S_{  0  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	12895	&	7754.354	&	1.43E+07	&	1.29E-01	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,5p~^3P_{  0  }^o$ 	&	12806	&	7808.834	&	1.49E+06	&	4.08E-02	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	12801	&	7811.743	&	4.45E+06	&	1.22E-01	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	12788	&	7819.544	&	7.42E+06	&	2.04E-01	\\	
		$3s\,5f~^3F_{  4  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	11965	&	8357.382	&	4.13E+07	&	3.90E+00	\\	
		$3s\,5f~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	11960	&	8360.813	&	3.68E+07	&	2.70E+00	\\	
		$3s\,5f~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	11956	&	8363.819	&	4.60E+06	&	3.38E-01	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	11955	&	8364.687	&	6.45E+06	&	3.38E-01	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	11953	&	8365.408	&	3.48E+07	&	1.83E+00	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	11950	&	8367.697	&	1.84E+05	&	9.67E-03	\\	
		$3s\,4p~^1P_{  1  }^o$ 	&	 $3s\,4s~^1S_{  0  }$   	&	11589	&	8628.396	&	3.11E+07	&	1.04E+00	\\	
		$3s\,5g~^3G_{  3  }$   	&	 $3s\,4f~^3F_{  2  }^o$ 	&	10753	&	9299.627	&	6.61E+07	&	6.00E+00	\\	
		$3s\,5g~^1G_{  4  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	10751	&	9301.218	&	2.12E+06	&	2.47E-01	\\	
		$3s\,5g~^3G_{  4  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	10751	&	9301.348	&	6.54E+07	&	7.63E+00	\\	
		$3s\,5g~^3G_{  3  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	10750	&	9301.495	&	5.78E+06	&	5.24E-01	\\	
		$3s\,5g~^1G_{  4  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	10747	&	9304.567	&	1.98E+05	&	2.32E-02	\\	
		$3s\,5g~^3G_{  5  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	10747	&	9304.619	&	7.20E+07	&	1.03E+01	\\	
		$3s\,5g~^3G_{  4  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	10747	&	9304.697	&	4.30E+06	&	5.02E-01	\\	
		$3s\,5g~^3G_{  3  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	10747	&	9304.844	&	9.18E+04	&	8.34E-03	\\	
		$3s\,5g~^1G_{  4  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	10702	&	9343.262	&	7.00E+07	&	8.24E+00	\\	
		$3s\,5g~^3G_{  4  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	10702	&	9343.393	&	2.32E+06	&	2.74E-01	\\	
		$3s\,5d~^1D_{  2  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	10486	&	9536.434	&	3.97E+05	&	2.71E-02	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	10137	&	9864.550	&	9.00E+03	&	3.94E-04	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	10083	&	9917.280	&	1.76E+06	&	7.78E-02	\\	
		$3s\,4p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	9832	&	10170.426	&	2.36E+06	&	1.83E-01	\\	
		$3s\,4p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	9828	&	10174.016	&	1.57E+05	&	1.22E-02	\\	
		$3s\,4p~^3P_{  2  }^o$ 	&	 $3s\,3d~^3D_{  3  }$   	&	9818	&	10184.606	&	1.32E+07	&	1.03E+00	\\	
		$3s\,4p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  2  }$   	&	9803	&	10200.647	&	1.17E+07	&	5.48E-01	\\	
		$3s\,4p~^3P_{  1  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	9799	&	10204.248	&	3.91E+06	&	1.83E-01	\\	
		$3s\,4p~^3P_{  0  }^o$ 	&	 $3s\,3d~^3D_{  1  }$   	&	9787	&	10216.780	&	1.56E+07	&	2.44E-01	\\	
		$3s\,5d~^3D_{  3  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	9408	&	10628.676	&	1.84E+05	&	2.19E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,4f~^3F_{  2  }^o$ 	&	9407	&	10630.257	&	2.33E+06	&	1.19E-01	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,4f~^3F_{  2  }^o$ 	&	9406	&	10630.856	&	2.59E+05	&	2.20E-02	\\	
		$3s\,5d~^3D_{  3  }$   	&	 $3s\,4f~^3F_{  4  }^o$ 	&	9404	&	10633.049	&	2.13E+06	&	2.53E-01	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,4f~^3F_{  3  }^o$ 	&	9404	&	10633.298	&	2.07E+06	&	1.76E-01	\\	
		$3s\,5f~^1F_{  3  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	8817	&	11340.980	&	3.48E+07	&	4.69E+00	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	8750	&	11427.683	&	7.71E+05	&	1.36E-01	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	8651	&	11558.342	&	5.95E+05	&	8.35E-02	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	8647	&	11563.809	&	7.85E+04	&	1.10E-02	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	8602	&	11624.825	&	9.38E+04	&	9.51E-03	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	8601	&	11625.541	&	5.07E+05	&	5.13E-02	\\	
		$3s\,5d~^1D_{  2  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	8269	&	12093.317	&	4.89E+04	&	5.36E-03	\\	
		$3s\,5d~^1D_{  2  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	8065	&	12398.902	&	2.66E+07	&	3.06E+00	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	7885	&	12681.794	&	1.94E+05	&	2.34E-02	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	7881	&	12688.407	&	1.88E+05	&	1.36E-02	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	7880	&	12690.355	&	1.85E+05	&	4.48E-03	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	7408	&	13498.793	&	1.66E+04	&	4.09E-03	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,5g~^3G_{  5  }$   	&	7407	&	13498.957	&	3.40E+05	&	8.36E-02	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,5g~^3G_{  3  }$   	&	7305	&	13688.842	&	2.08E+04	&	4.09E-03	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	7305	&	13689.160	&	2.99E+05	&	5.88E-02	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,5g~^1G_{  4  }$   	&	7304	&	13689.441	&	1.29E+04	&	2.53E-03	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	7258	&	13776.458	&	7.56E+04	&	1.08E-02	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	7258	&	13777.464	&	5.06E+03	&	7.19E-04	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,5g~^3G_{  3  }$   	&	7255	&	13782.192	&	3.19E+05	&	4.54E-02	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	7254	&	13784.225	&	4.72E+05	&	6.72E-02	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	7254	&	13784.263	&	3.72E+05	&	3.18E-02	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	7254	&	13785.270	&	1.24E+05	&	1.06E-02	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	7252	&	13787.569	&	4.93E+05	&	1.41E-02	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,6s~^1S_{  0  }$   	&	7194	&	13899.371	&	1.28E+05	&	1.11E-02	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,5p~^3P_{  0  }^o$ 	&	7144	&	13997.231	&	1.56E+07	&	1.37E+00	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	7139	&	14006.583	&	1.17E+07	&	1.03E+00	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	7138	&	14007.623	&	2.10E+07	&	3.08E+00	\\	
		$3s\,5d~^3D_{  3  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	7130	&	14024.655	&	2.79E+07	&	5.77E+00	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	7126	&	14031.681	&	7.77E+05	&	6.88E-02	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	7126	&	14032.724	&	6.99E+06	&	1.03E+00	\\	
		$3s\,6s~^1S_{  0  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	7079	&	14125.271	&	5.50E+04	&	1.64E-03	\\	
		$3s\,5d~^3D_{  1  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	6935	&	14418.155	&	2.01E+04	&	1.88E-03	\\	
		$3s\,5d~^3D_{  2  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	6935	&	14419.257	&	3.70E+04	&	5.77E-03	\\	
		$3s\,6s~^1S_{  0  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	6875	&	14543.953	&	3.05E+07	&	9.66E-01	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,5p~^3P_{  0  }^o$ 	&	6517	&	15344.060	&	3.53E+06	&	3.74E-01	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,5p~^3P_{  1  }^o$ 	&	6512	&	15355.299	&	1.06E+07	&	1.12E+00	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,5p~^3P_{  2  }^o$ 	&	6499	&	15385.468	&	1.76E+07	&	1.88E+00	\\	
		$3s\,6s~^3S_{  1  }$   	&	 $3s\,5p~^1P_{  1  }^o$ 	&	6308	&	15851.352	&	1.84E+04	&	2.08E-03	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,5f~^3F_{  2  }^o$ 	&	6127	&	16320.802	&	1.48E+07	&	4.15E+00	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,5f~^3F_{  3  }^o$ 	&	6121	&	16334.878	&	1.10E+06	&	3.95E-01	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,5f~^3F_{  3  }^o$ 	&	6121	&	16335.225	&	1.41E+07	&	5.07E+00	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,5f~^3F_{  3  }^o$ 	&	6121	&	16335.545	&	1.30E+06	&	3.64E-01	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,5f~^3F_{  4  }^o$ 	&	6112	&	16359.463	&	8.02E+04	&	2.90E-02	\\	
		$3s\,6g~^3G_{  5  }$   	&	 $3s\,5f~^3F_{  4  }^o$ 	&	6112	&	16359.597	&	1.62E+07	&	7.16E+00	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,5f~^3F_{  4  }^o$ 	&	6112	&	16359.811	&	9.34E+05	&	3.37E-01	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,5f~^3F_{  4  }^o$ 	&	6112	&	16360.159	&	2.07E+04	&	5.81E-03	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,5d~^1D_{  2  }$   	&	6005	&	16652.651	&	4.07E+05	&	5.07E-02	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,5f~^1F_{  3  }^o$ 	&	5899	&	16949.354	&	1.61E+07	&	6.24E+00	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,5f~^1F_{  3  }^o$ 	&	5899	&	16949.727	&	1.27E+06	&	4.90E-01	\\	
		$3s\,6f~^3F_{  4  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	5845	&	17108.406	&	1.14E+07	&	4.51E+00	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	5819	&	17184.906	&	2.41E+04	&	3.20E-03	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	5816	&	17193.593	&	1.02E+07	&	3.17E+00	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	5812	&	17205.722	&	1.28E+06	&	3.96E-01	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	5797	&	17249.677	&	1.79E+06	&	3.99E-01	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	5796	&	17251.254	&	9.65E+06	&	2.15E+00	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	5793	&	17261.855	&	5.11E+04	&	1.14E-02	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,5f~^1F_{  3  }^o$ 	&	5630	&	17759.623	&	5.17E+05	&	1.22E-01	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	5628	&	17768.207	&	1.24E+07	&	2.92E+00	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	5615	&	17808.614	&	1.23E+07	&	1.75E+00	\\	
		$3s\,5p~^3P_{  0  }^o$ 	&	 $3s\,5s~^3S_{  1  }$   	&	5610	&	17823.755	&	1.23E+07	&	5.83E-01	\\	
		$3s\,6h~^3H_{  4  }^o$ 	&	 $3s\,5g~^3G_{  3  }$   	&	5457	&	18324.080	&	2.53E+07	&	1.15E+01	\\	
		$3s\,6h~^1H_{  5  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	5457	&	18324.382	&	1.39E+07	&	7.68E+00	\\	
		$3s\,6h~^3H_{  5  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	5457	&	18324.449	&	1.18E+07	&	6.51E+00	\\	
		$3s\,6h~^3H_{  4  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	5457	&	18324.651	&	1.25E+06	&	5.64E-01	\\	
		$3s\,6h~^1H_{  6  }^o$ 	&	 $3s\,5g~^3G_{  5  }$   	&	5457	&	18324.684	&	2.66E+07	&	1.74E+01	\\	
		$3s\,6h~^1H_{  5  }^o$ 	&	 $3s\,5g~^3G_{  5  }$   	&	5457	&	18324.718	&	3.51E+05	&	1.94E-01	\\	
		$3s\,6h~^3H_{  5  }^o$ 	&	 $3s\,5g~^3G_{  5  }$   	&	5457	&	18324.751	&	7.15E+05	&	3.96E-01	\\	
		$3s\,6h~^1H_{  5  }^o$ 	&	 $3s\,5g~^1G_{  4  }$   	&	5457	&	18324.886	&	1.24E+07	&	6.88E+00	\\	
		$3s\,6h~^3H_{  4  }^o$ 	&	 $3s\,5g~^3G_{  5  }$   	&	5457	&	18324.953	&	1.32E+04	&	5.96E-03	\\	
		$3s\,6h~^3H_{  5  }^o$ 	&	 $3s\,5g~^1G_{  4  }$   	&	5457	&	18324.953	&	1.42E+07	&	7.85E+00	\\	
		$3s\,6h~^3H_{  4  }^o$ 	&	 $3s\,5g~^1G_{  4  }$   	&	5456	&	18325.154	&	5.74E+04	&	2.60E-02	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,5f~^3F_{  2  }^o$ 	&	5366	&	18635.855	&	1.13E+06	&	1.76E-01	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,5f~^3F_{  2  }^o$ 	&	5365	&	18637.245	&	1.26E+05	&	3.27E-02	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,5f~^3F_{  3  }^o$ 	&	5365	&	18638.113	&	8.87E+04	&	3.23E-02	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,5f~^3F_{  3  }^o$ 	&	5360	&	18656.508	&	1.01E+06	&	2.63E-01	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,5f~^3F_{  4  }^o$ 	&	5356	&	18670.127	&	1.02E+06	&	3.75E-01	\\	
		$3s\,6f~^1F_{  3  }^o$ 	&	 $3s\,5d~^1D_{  2  }$   	&	5293	&	18890.165	&	1.21E+07	&	4.54E+00	\\	
		$3s\,6f~^1F_{  3  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	5077	&	19696.245	&	1.62E+04	&	6.58E-03	\\	
		$3s\,6f~^1F_{  3  }^o$ 	&	 $3s\,5g~^1G_{  4  }$   	&	5076	&	19696.865	&	3.79E+05	&	1.54E-01	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s\,5s~^1S_{  0  }$   	&	4533	&	22056.796	&	6.93E+06	&	1.52E+00	\\	
		$3s\,6f~^3F_{  4  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	4502	&	22210.081	&	3.29E+04	&	2.19E-02	\\	
		$3s\,6f~^3F_{  4  }^o$ 	&	 $3s\,5g~^3G_{  5  }$   	&	4502	&	22210.525	&	6.73E+05	&	4.48E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,5g~^3G_{  3  }$   	&	4469	&	22373.467	&	4.50E+04	&	2.36E-02	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,5g~^3G_{  4  }$   	&	4469	&	22374.318	&	6.47E+05	&	3.40E-01	\\	
		$3s\,6f~^3F_{  3  }^o$ 	&	 $3s\,5g~^1G_{  4  }$   	&	4469	&	22375.069	&	2.74E+04	&	1.44E-02	\\	
		$3s\,6f~^3F_{  2  }^o$ 	&	 $3s\,5g~^3G_{  3  }$   	&	4450	&	22468.477	&	7.26E+05	&	2.75E-01	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	4393	&	22759.239	&	9.37E+03	&	2.18E-03	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,6p~^1P_{  1  }^o$ 	&	4364	&	22909.927	&	9.29E+06	&	3.65E+00	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,5s~^1S_{  0  }$   	&	4329	&	23094.955	&	1.09E+04	&	2.62E-03	\\	
		$3s\,6d~^1D_{  2  }$   	&	 $3s\,6p~^3P_{  1  }^o$ 	&	4311	&	23196.420	&	5.08E+04	&	2.05E-02	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	4202	&	23793.718	&	9.46E+05	&	4.01E-01	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	4201	&	23799.551	&	6.30E+04	&	2.68E-02	\\	
		$3s\,5p~^3P_{  2  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	4198	&	23818.030	&	5.29E+06	&	2.25E+00	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	4190	&	23866.235	&	4.69E+06	&	1.20E+00	\\	
		$3s\,5p~^3P_{  1  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	4188	&	23872.103	&	1.56E+06	&	4.00E-01	\\	
		$3s\,5p~^3P_{  0  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	4184	&	23899.317	&	6.24E+06	&	5.34E-01	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,6p~^1P_{  1  }^o$ 	&	3872	&	25821.845	&	2.19E+04	&	6.57E-03	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,6p~^1P_{  1  }^o$ 	&	3872	&	25824.512	&	3.84E+04	&	1.92E-02	\\	
		$3s\,7s~^1S_{  0  }$   	&	 $3s\,6p~^1P_{  1  }^o$ 	&	3841	&	26031.701	&	1.17E+07	&	1.19E+00	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,6p~^3P_{  0  }^o$ 	&	3821	&	26167.050	&	5.16E+06	&	1.59E+00	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,6p~^3P_{  1  }^o$ 	&	3818	&	26186.374	&	3.84E+06	&	1.18E+00	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,6p~^3P_{  1  }^o$ 	&	3818	&	26189.117	&	6.92E+06	&	3.56E+00	\\	
		$3s\,6d~^3D_{  3  }$   	&	 $3s\,6p~^3P_{  2  }^o$ 	&	3817	&	26196.115	&	9.23E+06	&	6.64E+00	\\	
		$3s\,6d~^3D_{  1  }$   	&	 $3s\,6p~^3P_{  2  }^o$ 	&	3812	&	26229.715	&	2.58E+05	&	7.97E-02	\\	
		$3s\,6d~^3D_{  2  }$   	&	 $3s\,6p~^3P_{  2  }^o$ 	&	3812	&	26232.467	&	2.31E+06	&	1.19E+00	\\	
		$3s\,7s~^1S_{  0  }$   	&	 $3s\,6p~^3P_{  1  }^o$ 	&	3787	&	26402.222	&	6.55E+04	&	6.85E-03	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,6p~^1P_{  1  }^o$ 	&	3542	&	28225.226	&	2.24E+04	&	8.03E-03	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,6p~^3P_{  0  }^o$ 	&	3491	&	28638.114	&	1.32E+06	&	4.87E-01	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,6p~^3P_{  1  }^o$ 	&	3489	&	28661.261	&	3.94E+06	&	1.46E+00	\\	
		$3s\,7s~^3S_{  1  }$   	&	 $3s\,6p~^3P_{  2  }^o$ 	&	3482	&	28713.272	&	6.59E+06	&	2.44E+00	\\	
		$3s\,3d~^1D_{  2  }$   	&	 $3s\,4p~^1P_{  1  }^o$ 	&	3197	&	31278.053	&	5.81E+05	&	4.26E-01	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	2806	&	35636.395	&	3.83E+06	&	3.65E+00	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	2799	&	35716.837	&	3.79E+06	&	2.17E+00	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	2796	&	35752.720	&	3.80E+06	&	7.28E-01	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,6d~^3D_{  3  }$   	&	2757	&	36259.999	&	3.88E+06	&	6.88E+00	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,6s~^3S_{  1  }$   	&	2745	&	36417.932	&	2.03E+04	&	1.21E-02	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,6d~^3D_{  2  }$   	&	2660	&	37592.006	&	3.28E+06	&	4.87E+00	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,6d~^3D_{  3  }$   	&	2654	&	37667.053	&	4.14E+05	&	6.16E-01	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,6d~^3D_{  2  }$   	&	2610	&	38304.490	&	5.59E+05	&	6.15E-01	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,6d~^3D_{  1  }$   	&	2610	&	38310.360	&	3.02E+06	&	3.32E+00	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,6d~^3D_{  3  }$   	&	2605	&	38382.412	&	1.61E+04	&	1.78E-02	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,6s~^1S_{  0  }$   	&	2232	&	44788.821	&	1.17E+04	&	1.06E-02	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	2179	&	45880.820	&	3.87E+05	&	6.10E-01	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	2179	&	45891.979	&	2.58E+04	&	4.07E-02	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,6s~^1S_{  0  }$   	&	2178	&	45896.824	&	1.95E+06	&	1.85E+00	\\	
		$3s\,6p~^3P_{  2  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	2175	&	45967.290	&	2.16E+06	&	3.42E+00	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	2173	&	46014.246	&	1.91E+06	&	1.82E+00	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	2172	&	46025.470	&	6.36E+05	&	6.06E-01	\\	
		$3s\,6p~^3P_{  0  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	2169	&	46085.285	&	2.55E+06	&	8.12E-01	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	2119	&	47184.723	&	9.97E+03	&	9.98E-03	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,6g~^3G_{  4  }$   	&	2001	&	49963.277	&	3.51E+04	&	1.18E-01	\\	
		$3p\,3d~^3F_{  4  }^o$ 	&	 $3s\,6g~^3G_{  5  }$   	&	2001	&	49965.274	&	7.45E+05	&	2.51E+00	\\	
		$3s\,4f~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	1924	&	51959.659	&	3.28E+05	&	9.29E-01	\\	
		$3s\,4f~^3F_{  4  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	1924	&	51971.000	&	3.70E+05	&	1.35E+00	\\	
		$3s\,4f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  2  }$   	&	1922	&	52018.040	&	5.72E+04	&	1.16E-01	\\	
		$3s\,4f~^3F_{  2  }^o$ 	&	 $3s\,4d~^3D_{  1  }$   	&	1921	&	52045.925	&	3.09E+05	&	6.27E-01	\\	
		$3s\,4f~^3F_{  3  }^o$ 	&	 $3s\,4d~^3D_{  3  }$   	&	1920	&	52075.739	&	4.07E+04	&	1.16E-01	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,6g~^3G_{  3  }$   	&	1898	&	52670.944	&	4.54E+04	&	1.32E-01	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,6g~^3G_{  4  }$   	&	1898	&	52674.550	&	6.29E+05	&	1.83E+00	\\	
		$3p\,3d~^3F_{  3  }^o$ 	&	 $3s\,6g~^1G_{  4  }$   	&	1898	&	52678.158	&	5.13E+04	&	1.49E-01	\\	
		$3p\,3d~^3F_{  2  }^o$ 	&	 $3s\,6g~^3G_{  3  }$   	&	1849	&	54080.363	&	6.98E+05	&	1.53E+00	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,7s~^3S_{  1  }$   	&	1596	&	62637.411	&	1.51E+06	&	4.44E+00	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,7s~^3S_{  1  }$   	&	1592	&	62799.081	&	1.50E+06	&	2.66E+00	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,7s~^3S_{  1  }$   	&	1591	&	62846.836	&	1.50E+06	&	8.86E-01	\\	
		$3s\,4d~^1D_{  2  }$   	&	 $3s\,4f~^1F_{  3  }^o$ 	&	1391	&	71840.113	&	1.50E+05	&	5.78E-01	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,6d~^3D_{  2  }$   	&	1267	&	78917.878	&	1.81E+05	&	8.43E-01	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,6d~^3D_{  1  }$   	&	1266	&	78943.421	&	1.21E+04	&	5.64E-02	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,6d~^3D_{  2  }$   	&	1263	&	79175.310	&	8.96E+05	&	2.53E+00	\\	
		$3s\,7p~^3P_{  1  }^o$ 	&	 $3s\,6d~^3D_{  1  }$   	&	1262	&	79200.393	&	2.98E+05	&	8.42E-01	\\	
		$3s\,7p~^3P_{  2  }^o$ 	&	 $3s\,6d~^3D_{  3  }$   	&	1261	&	79249.350	&	1.02E+06	&	4.79E+00	\\	
		$3s\,7p~^3P_{  0  }^o$ 	&	 $3s\,6d~^3D_{  1  }$   	&	1261	&	79275.737	&	1.19E+06	&	1.12E+00	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,7s~^1S_{  0  }$   	&	1174	&	85157.115	&	6.48E+05	&	2.11E+00	\\	
		$3s\,6p~^3P_{  1  }^o$ 	&	 $3s\,5d~^1D_{  2  }$   	&	1043	&	95859.815	&	1.99E+03	&	8.20E-03	\\	
		$3s\,5p~^1P_{  1  }^o$ 	&	 $3s\,4d~^1D_{  2  }$   	&	1028	&	97191.175	&	1.30E+05	&	5.54E-01	\\	
		$3s\,6p~^1P_{  1  }^o$ 	&	 $3s\,5d~^1D_{  2  }$   	&	989	&	101083.616	&	3.08E+05	&	1.42E+00	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,6f~^3F_{  2  }^o$ 	&	955	&	104605.793	&	2.58E+05	&	2.97E+00	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,6f~^3F_{  3  }^o$ 	&	937	&	106687.151	&	1.87E+04	&	2.87E-01	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,6f~^3F_{  3  }^o$ 	&	937	&	106701.949	&	2.32E+05	&	3.56E+00	\\	
		$3s\,6g~^3G_{  3  }$   	&	 $3s\,6f~^3F_{  3  }^o$ 	&	937	&	106716.752	&	2.15E+04	&	2.57E-01	\\	
		$3s\,6g~^3G_{  5  }$   	&	 $3s\,6f~^3F_{  4  }^o$ 	&	904	&	110592.555	&	2.44E+05	&	4.93E+00	\\	
		$3s\,6g~^3G_{  4  }$   	&	 $3s\,6f~^3F_{  4  }^o$ 	&	904	&	110602.340	&	1.41E+04	&	2.32E-01	\\	
		$3s\,5g~^3G_{  3  }$   	&	 $3s\,5f~^3F_{  2  }^o$ 	&	720	&	138790.579	&	3.95E+04	&	7.98E-01	\\	
		$3s\,5g~^3G_{  4  }$   	&	 $3s\,5f~^3F_{  3  }^o$ 	&	715	&	139832.760	&	3.79E+04	&	1.00E+00	\\	
		$3s\,5g~^3G_{  5  }$   	&	 $3s\,5f~^3F_{  4  }^o$ 	&	706	&	141637.041	&	4.05E+04	&	1.34E+00	\\	
		$3s\,7p~^1P_{  1  }^o$ 	&	 $3s\,6d~^1D_{  2  }$   	&	650	&	153645.233	&	1.89E+05	&	2.01E+00	\\	
		$3s\,5f~^3F_{  4  }^o$ 	&	 $3s\,5d~^3D_{  3  }$   	&	636	&	157064.774	&	4.44E+04	&	1.48E+00	\\	
		$3s\,5f~^3F_{  3  }^o$ 	&	 $3s\,5d~^3D_{  2  }$   	&	631	&	158338.083	&	3.83E+04	&	1.01E+00	\\	
		$3s\,5f~^3F_{  2  }^o$ 	&	 $3s\,5d~^3D_{  1  }$   	&	625	&	159872.102	&	3.51E+04	&	6.72E-01	\\	
		$3s\,5g~^1G_{  4  }$   	&	 $3s\,5f~^1F_{  3  }^o$ 	&	493	&	202695.855	&	1.36E+04	&	7.55E-01	\\	
		$3s\,6g~^1G_{  4  }$   	&	 $3s\,6f~^1F_{  3  }^o$ 	&	329	&	303370.446	&	1.27E+04	&	1.58E+00	\\	
		\hline
	\end{longtable}
